SAKE: Spectral Autodiff Kernel Expansion for Geometric Liouvillian Transport. A Differential-Geometric Framework for Response Transport in Quantum Dynamical Systems

We introduce the Spectral Autodiff Kernel Expansion (SAKE), a differentiable computational framework for transporting nonlinear spectroscopic response between neighboring quantum dynamical models. Rather than recomputing multidimensional spectra independently for each Hamiltonian or Liouvillian, SAKE constructs local transport expansions about a reference model by combining forward-mode automatic differentiation with Duhamel transport theory. Automatic differentiation generates first-, second-, and third-order derivatives of the parameter-dependent Liouvillian, which are assembled into a pathway transport operator that maps the nonlinear response of a reference model onto neighboring systems. The framework is validated for a four-level excitonic dimer possessing an $su(2)\times su(2)$ symmetry by comparing second- and third-order transported pathway operators with exact projected transport matrices obtained from direct calculations. The third-order expansion accurately reproduces the projected transport operator and its associated pathway mixing. Beyond providing an efficient computational strategy, the transport operator reveals how coherent and dissipative perturbations redistribute amplitude among double-sided Feynman pathways, exposing mechanistic information that is not directly apparent from the nonlinear spectrum. SAKE thereby establishes a differentiable computational framework for nonlinear spectroscopy that supports efficient local parameter exploration, sensitivity analysis, and future inverse-design applications.

==> sections/Figure3_tikz.tex <==
\begin{tikzpicture}[
    >=Latex,
    font=\sffamily,
    line cap=round,
    line join=round,
    node distance=9mm and 11mm,
    mainnode/.style={
        rounded corners=2.5mm,
        minimum height=1.35cm,
        minimum width=3.1cm,
        align=center,
        inner sep=5pt,
        line width=0.9pt
    },
    modelnode/.style={
        mainnode,
        draw=black!65,
        fill=black!3
    },
    adnode/.style={
        mainnode,
        draw=orange!80!black,
        fill=orange!8
    },
    derivnode/.style={
        mainnode,
        draw=blue!65!black,
        fill=blue!7
    },
    duhamelnode/.style={
        mainnode,
        draw=violet!65!black,
        fill=violet!7,
        minimum width=4.0cm
    },
    pathwaynode/.style={
        mainnode,
        draw=green!50!black,
        fill=green!7,
        minimum width=3.8cm
    },
    outputnode/.style={
        mainnode,
        draw=orange!80!black,
        fill=orange!8,
        double,
        double distance=0.7pt,
        minimum width=4.0cm
    },
    forward/.style={
        -{Latex[length=2.6mm]},
        line width=1.0pt,
        draw=black!75
    },
    stagelabel/.style={
        font=\scriptsize\sffamily,
        text=black!65,
        align=center
    },
    annotation/.style={
        font=\small\sffamily,
        text=black!70,
        align=center
    }
]

% ------------------------------------------------------------------
% First row: parameter map and Liouvillian differentiation
% ------------------------------------------------------------------

\node[modelnode] (controls)
{
    \textbf{Control coordinates}\\[1mm]
    $\boldsymbol{\lambda}
    \mapsto
    \mathbf p(\boldsymbol{\lambda})$
};

\node[modelnode, right=of controls] (L)
{
    \textbf{JAX-compatible Liouvillian}\\[1mm]
    $\mathcal L(\boldsymbol{\lambda})$
};

\node[adnode, right=of L] (AD)
{
    \textbf{Forward-mode AD}\\[1mm]
    \texttt{jax.jacfwd}
};

\node[derivnode, right=of AD] (derivs)
{
    \textbf{Liouvillian derivatives}\\[1mm]
    $\mathcal L_{,\mu},\quad
    \mathcal L_{,\mu\nu},\quad
    \mathcal L_{,\mu\nu\kappa}$
};

\draw[forward]
(controls) --
node[above,stagelabel]
{(a)}
%{parameter map}
(L);

\draw[forward]
(L) --
node[above,stagelabel]
{(b)}
%{differentiate}
(AD);

\draw[forward]
(AD) --
node[above,stagelabel]
{(c)}
%{orders $1$--$3$}
(derivs);

% ------------------------------------------------------------------
% Second row: Duhamel assembly and transport construction
% ------------------------------------------------------------------

\node[
    duhamelnode,
    below=16mm of derivs
] (duhamel)
{
    \textbf{Duhamel propagator expansion}\\[1mm]
    resolvent and waiting-time derivatives
};

\node[
    pathwaynode,
    left=of duhamel
] (pathderivs)
{
    \textbf{Pathway derivatives}\\[1mm]
    $\partial_{\mu_1}\cdots\partial_{\mu_n}
    |P_a\rangle,\qquad n\leq 3$
};

\node[
    pathwaynode,
    left=of pathderivs
] (projection)
{
    \textbf{Reference-basis projection}\\[1mm]
    $T_a{}^b{}_{,\mu_1\cdots\mu_n}$
};

\node[
    outputnode,
    left=of projection
] (transport)
{
    \textbf{Taylor transport matrix}\\[1mm]
    $T^{(m)}(\boldsymbol{\lambda}),
    \qquad m=1,2,3$
};

\draw[forward]
(derivs.south)
-- ++(0,-7mm)
-| (duhamel.north);

\draw[forward]
(duhamel) --
node[above,stagelabel]
{(d)}
%{assemble}
(pathderivs);

\draw[forward]
(pathderivs) --
node[above,stagelabel]
{(e)}
%{project}
(projection);

\draw[forward]
(projection) --
node[above,stagelabel]
{(f)}
%{truncate}
(transport);

% ------------------------------------------------------------------
% Final outputs
% ------------------------------------------------------------------

\node[
    outputnode,
    below=13mm of $(projection.south)!0.5!(transport.south)$
] (pathways)
{
    \textbf{Transported pathway basis}\\[1mm]
    $P(\boldsymbol{\lambda})
    \simeq
    T^{(m)}(\boldsymbol{\lambda})P^{(0)}$
};

\node[
    outputnode,
    right=of pathways
] (signal)
{
    \textbf{Nonlinear response}\\[1mm]
    $S_{\mathrm{tr}}(\boldsymbol{\lambda})$
};

\draw[forward]
(transport.south)
to[bend right=12]
(pathways.north west);

\draw[forward]
(pathways) --
node[above,stagelabel]
{(g)}
%{detection}
(signal);

% ------------------------------------------------------------------
% Scope annotation
% ------------------------------------------------------------------

\node[
    annotation,
    below=5mm of signal
]
{
    The present implementation differentiates only
    $\mathcal L(\boldsymbol{\lambda})$; preparation,
    dipole operators, and pathway definitions are held fixed.
};

\end{tikzpicture}
